Counting HyperGraphlets via Color Coding: a Quadratic Barrier and How to Break It

We study the problem of counting $k$-hypergraphlets, an interesting but surprisingly ignored primitive, with the aim of understanding whether efficient algorithms exist. To this end, we consider color coding, a well-known technique for approximately counting $k$-graphlets in graphs. Our first result is that, on hypergraphs, color coding encounters a quadratic barrier: under the Orthogonal Vector Conjecture, no implementation can run in sub-quadratic time in the input size. We then introduce a simple property, $(\alpha,\beta)$-niceness, that hypergraphs from real-world datasets appear to satisfy for small values of $\alpha$ and $\beta$. Intuitively, an $(\alpha,\beta)$-nice hypergraph can be split into two sub-hypergraphs having respectively rank at most $\alpha$ and degree at most $\beta$. By applying different techniques to each sub-hypergraph and carefully combining the outputs, we show how to run color coding in time $2^{O(k)} \cdot (2^\beta |V| + \alpha^k |E| + \alpha^2 \beta \|H\|)$, where $H=(V,E)$ is the input hypergraph. Afterwards, we can sample colorful $k$-hypergraphlets uniformly in expected $k^{O(k)} \cdot (\beta^2 + \ln |V|)$ time per sample. Experiments on real-world hypergraphs show that our algorithm significantly outperforms the naive quadratic algorithm, sometimes by more than an order of magnitude.

==> figures/4-edge-hypergraph.tikz <==
    \begin{tikzpicture}

        \node[vertex] (v1) at (0,0) {};
        \node[vertex] (v2) at (1,0) {};
        \node[vertex] (v3) at (1,1) {};
        \node[vertex] (v4) at (3,0) {};
        \node[vertex] (v5) at (1,-1) {};
        \node[vertex] (v6) at (3,-1) {};
        \node[vertex] (v7) at (-1,-1) {};
        \node[vertex] (v8) at (-0.3,-1.5) {};

        \def\r{0.3}
        \hyperedge[color=violet,tension=0.9]{v3,v1,v2};
        \hyperedge[color=red,tension=0.3]{v6,v4,v2,v5};
        \hyperedge[color=blue,tension=0.3]{v6,v4,v3};
        \hyperedge[color=green,tension=0.3]{v5,v1,v7,v8};
    \end{tikzpicture}

